Optimal Online Weighted Connectivity Augmentation

In the online Weighted Connectivity Augmentation Problem (WCAP), we are given a $k$-edge-connected graph on $n$ vertices and a set of additional edges, called links, with nonnegative costs. Pairs of vertices arrive one by one, and an online algorithm must immediately and irrevocably buy links so that each pair becomes $(k+1)$-edge-connected. The goal is to minimize the total cost of the purchased links. We obtain a deterministic polynomial-time $O(\log n)$-competitive algorithm for WCAP, improving the previous $O(\log^2 n)$ bound (SODA 2026). Our bound is asymptotically optimal, even for randomized algorithms in the random-order model. The general problem reduces to the case where the underlying graph is a cycle, for which link costs in $\{0,1\}$ already yield an $\Omega(\log n)$ lower bound. Surprisingly, for unit costs on a cycle, we obtain a deterministic polynomial-time $4$-competitive algorithm, improving the previous $O(\log n)$ bound (SODA 2026), and prove that this ratio is optimal among deterministic algorithms. Thus, with unit costs, cycles are easier than trees, where the optimal competitive ratio is $\Theta(\log n)$.

==> figures/bundle-lower-bound.tex <==
\begin{tikzpicture}[
    paper/diagram, scale=0.75,
    paper/small vertex/.style={paper/vertex, minimum size=2.8pt},
    paper/arc/.style={line width=0.5pt, out=90, in=90, looseness=1.15},
    paper/main bundle/.style={paper/arc, draw=col5},
    paper/side bundle/.style={paper/arc, draw=col3},
    paper/band/.style={line width=0.5pt, fill opacity=0.7}
]
    % Consecutive bundles have different colors (col3 for even, col5 for odd indices
    % in (b)), so two bundles of the same color never cross.
    % (a) Window of the cycle, cut open, with the bundles L_{i-1}, L_i, L_{i+1}.
    % Groups: U_{i-1}=a, W_{i-1}=b, U_i=c, W_i=d, U_{i+1}=e, W_{i+1}=f, U_{i+2}=g, W_{i+2}=h.
    % L_{i-1} = a x d, L_i = c x f, L_{i+1} = e x h.
    \begin{scope}[yshift=-0.55cm]
        \foreach \name/\x in {a1/0, a2/0.32, b1/1.07, b2/1.39, b3/1.71, c1/2.46, c2/2.78,
            d1/3.53, d2/3.85, d3/4.17, e1/4.92, e2/5.24, f1/5.99, f2/6.31, f3/6.63,
            g1/7.38, g2/7.70, h1/8.45, h2/8.77, h3/9.09} {
            \coordinate (\name) at (\x,0);
        }
        \draw[paper/edge, densely dotted] (-0.7,0) -- (a1);
        \draw[paper/edge] (a1) -- (h3);
        \draw[paper/edge, densely dotted] (h3) -- (9.79,0);
        \foreach \p in {a1,a2} { \foreach \q in {d1,d2,d3} {
            \draw[paper/side bundle] (\p) to (\q); } }
        \foreach \p in {e1,e2} { \foreach \q in {h1,h2,h3} {
            \draw[paper/side bundle] (\p) to (\q); } }
        \foreach \p in {c1,c2} { \foreach \q in {f1,f2,f3} {
            \draw[paper/main bundle] (\p) to (\q); } }
        \foreach \name in {a1,a2,b1,b2,b3,c1,c2,d1,d2,d3,e1,e2,f1,f2,f3,g1,g2,h1,h2,h3} {
            \node[paper/small vertex] at (\name) {};
        }
        \foreach \lab/\x in {U_{i-1}/0.16, W_{i-1}/1.39, U_i/2.62, W_i/3.85,
            U_{i+1}/5.08, W_{i+1}/6.31, U_{i+2}/7.54, W_{i+2}/8.77} {
            \node[paper/annotation, anchor=north] at (\x,-0.16) {$\lab$};
        }
        \node[paper/label, text=col3] at (2.08,1.72) {$L_{i-1}$};
        \node[paper/label, text=col5] at (4.55,1.72) {$L_i$};
        \node[paper/label, text=col3] at (7.0,1.72) {$L_{i+1}$};
        \node[paper/label] at (4.545,-1.95) {(a) Three consecutive bundles};
    \end{scope}

    % (b) All bundles for m = 4. Group g is centered at angle 123.75 - 22.5 g, where
    % U_i is group 2i and W_i is group 2i+1, so the middle of L_i lies at angle 90 - 45 i.
    % Each bundle is drawn as the band between its outermost links. s in U_0, t in U_4.
    \begin{scope}[xshift=13.1cm]
        \draw[paper/edge] (0,0) circle[radius=2.0];
        \foreach \i in {0,...,7} {
            \pgfmathsetmacro{\tu}{123.75-45*\i}
            \pgfmathsetmacro{\tw}{123.75-45*\i-67.5}
            \ifodd\i \def\bandcolour{col5}\else \def\bandcolour{col3}\fi
            \path[paper/band, draw=\bandcolour, fill=\bandcolour!30] ({\tu+3.5}:2.0) -- ({\tu-3.5}:2.0) -- ({\tw+6}:2.0)
                -- ({\tw-6}:2.0) -- cycle;
        }
        \foreach \i in {0,...,7} {
            \pgfmathsetmacro{\tu}{123.75-45*\i}
            \pgfmathsetmacro{\tw}{123.75-45*\i-22.5}
            \foreach \d in {3.5,-3.5} { \node[paper/small vertex] at ({\tu+\d}:2.0) {}; }
            \foreach \d in {6,0,-6} { \node[paper/small vertex] at ({\tw+\d}:2.0) {}; }
            \ifodd\i \def\bandcolour{col5}\else \def\bandcolour{col3}\fi
            \node[paper/annotation, text=\bandcolour] at ({90-45*\i}:1.18) {$\i$};
        }
        \node[paper/terminal, minimum size=4.8pt] at (127.25:2.0) {};
        \node[paper/terminal, minimum size=4.8pt] at (-52.75:2.0) {};
        \node[paper/label] at (127.25:2.33) {$s$};
        \node[paper/label] at (-52.75:2.33) {$t$};
        \node[paper/label] at (0,-2.5) {(b) All bundles for $m=4$};
    \end{scope}
\end{tikzpicture}


==> figures/bundle-run.tex <==
\begin{tikzpicture}[
    paper/diagram, scale=0.75,
    paper/bundle/.style={
        circle, draw=black!45, fill=white, line width=0.6pt,
        inner sep=0pt, minimum size=12.5pt, font=\footnotesize
    },
    paper/nonempty bundle/.style={
        paper/bundle, draw=paperBought, fill=paperBought!14, text=paperBought,
        line width=0.9pt
    },
    paper/solution bundle/.style={
        paper/bundle, draw=col4, fill=col4!14, text=col4, line width=0.9pt
    },
    paper/bundle edge/.style={draw=black!30, line width=0.6pt},
    paper/bought edge/.style={draw=paperBought, line width=1.5pt},
    paper/solution edge/.style={draw=col4, line width=1.5pt},
    paper/visit mark/.style={draw=paperInterval, line width=0.8pt, dash pattern=on 2pt off 1.5pt},
    paper/index/.style={paper/annotation, text=black, font=\scriptsize}
]
    % Run of the adversary for m = 4 against an algorithm that buys as few links as
    % possible. Bundle L_i is drawn at angle 90 - 45 i, numbers are bought links.
    % (a) {s,t}: one link in each of L_4,...,L_7,L_0, so B = {1,2,3}.
    % (b) Round 1, visit of L_2 (empty): serving {s,u} via L_1, then w, so L_2 = 2, L_1 = 1.
    % (c) Round 2, visit of L_1 (not empty): L_1 = 3.
    % (d) Round 2, visit of L_3 (empty): L_3 = 2. In total 12 = 4m - 2 - log m links.
    % (e) F* uses one link in each of L_0, L_1, L_2, L_3, L_4.
    % Panels are 4.3 apart so that the outer indices of neighboring panels
    % (2 and 6) do not read as one number.
    \foreach \stage/\shift/\counts/\visit/\caption in {
        0/0/{1,0,0,0,1,1,1,1}/-1/{(a) After $\{s,t\}$},
        1/4.3/{1,1,2,0,1,1,1,1}/2/{(b) Visit of $L_2$},
        2/8.6/{1,3,2,0,1,1,1,1}/1/{(c) Visit of $L_1$},
        3/12.9/{1,3,2,2,1,1,1,1}/3/{(d) Visit of $L_3$},
        4/17.2/{1,1,1,1,1,0,0,0}/-1/{(e) Solution $F^*$}%
    } {
        \begin{scope}[xshift=\shift cm]
            \foreach \i [count=\k from 0] in \counts {
                \coordinate (B\k) at ({90-45*\k}:1.05);
                \expandafter\xdef\csname cnt\k\endcsname{\i}
            }
            \foreach \i in {0,...,7} {
                \pgfmathtruncatemacro{\j}{mod(\i+1,8)}
                \draw[paper/bundle edge] (B\i) -- (B\j);
                \pgfmathtruncatemacro{\a}{\csname cnt\i\endcsname}
                \pgfmathtruncatemacro{\b}{\csname cnt\j\endcsname}
                \ifnum\a>0 \ifnum\b>0
                    \ifnum\stage=4
                        \draw[paper/solution edge] (B\i) -- (B\j);
                    \else
                        \draw[paper/bought edge] (B\i) -- (B\j);
                    \fi
                \fi\fi
            }
            \foreach \i in {0,...,7} {
                \pgfmathtruncatemacro{\a}{\csname cnt\i\endcsname}
                \ifnum\a=0
                    \node[paper/bundle] at (B\i) {};
                \else
                    \ifnum\stage=4
                        \node[paper/solution bundle] at (B\i) {$\a$};
                    \else
                        \node[paper/nonempty bundle] at (B\i) {$\a$};
                    \fi
                \fi
                \node[paper/index] at ({90-45*\i}:1.7) {$\i$};
            }
            \ifnum\visit>-1
                \draw[paper/visit mark] (B\visit) circle[radius=0.4];
            \fi
            \ifnum\stage=0
                \node[paper/annotation, text=black!55] at (0.36,0) {$B$};
            \fi
            \node[paper/label] at (0,-2.3) {\caption};
        \end{scope}
    }
\end{tikzpicture}


==> figures/bundle-visit.tex <==
\begin{tikzpicture}[
    paper/diagram, scale=0.75,
    paper/small vertex/.style={paper/vertex, minimum size=2.8pt},
    paper/arc/.style={out=90, in=90, looseness=1.15},
    paper/free arc/.style={paper/arc, paper/link, line width=0.5pt},
    paper/bought arc/.style={paper/arc, paper/bought link},
    paper/feasible arc/.style={paper/arc, paper/internal optimal link, line width=1.1pt}
]
    % A visit of a bundle L_i that contains the bought link c1--f2 before the visit.
    % U_i = {c1,c2}, W_i = {d1,d2,d3}, U_{i+1} = {e1,e2}, W_{i+1} = {f1,f2,f3}.
    % (b) u = c2 is free, the algorithm buys c2--f1.
    % (c) w = f3 is free, the algorithm buys c1--f3.
    % (d) The link uw = c2--f3 is incident to both requested vertices.
    \foreach \stage/\shift in {0/0,1/5.35,2/10.7,3/16.05} {
        \begin{scope}[xshift=\shift cm]
            \foreach \name/\x in {c1/0, c2/0.32, d1/1.07, d2/1.39, d3/1.71, e1/2.46,
                e2/2.78, f1/3.53, f2/3.85, f3/4.17} {
                \coordinate (\name) at (\x,0);
            }
            \draw[paper/edge, densely dotted] (-0.55,0) -- (c1);
            \draw[paper/edge] (c1) -- (f3);
            \draw[paper/edge, densely dotted] (f3) -- (4.72,0);
            \foreach \p in {c1,c2} { \foreach \q in {f1,f2,f3} {
                \draw[paper/free arc] (\p) to (\q); } }
            \ifnum\stage<3
                \draw[paper/bought arc] (c1) to (f2);
            \fi
            \ifnum\stage>0 \ifnum\stage<3
                \draw[paper/bought arc] (c2) to (f1);
            \fi\fi
            \ifnum\stage=2
                \draw[paper/bought arc] (c1) to (f3);
            \fi
            \ifnum\stage=3
                \draw[paper/feasible arc] (c2) to (f3);
            \fi
            \foreach \name in {c1,c2,d1,d2,d3,e1,e2,f1,f2,f3} {
                \node[paper/small vertex] at (\name) {};
            }
            \ifnum\stage=1
                \node[paper/terminal] at (c2) {};
                \node[paper/edge label, anchor=south west] at (0.42,0.07) {$u$};
            \fi
            \ifnum\stage=2
                \node[paper/terminal] at (f3) {};
                \node[paper/edge label, anchor=south west] at (4.27,0.07) {$w$};
            \fi
            \ifnum\stage=3
                \node[paper/terminal] at (c2) {};
                \node[paper/terminal] at (f3) {};
                \node[paper/edge label, anchor=south west] at (0.42,0.07) {$u$};
                \node[paper/edge label, anchor=south west] at (4.27,0.07) {$w$};
            \fi
            \foreach \lab/\x in {U_i/0.16, W_i/1.39, U_{i+1}/2.62, W_{i+1}/3.85} {
                \node[paper/annotation, anchor=north] at (\x,-0.16) {$\lab$};
            }
        \end{scope}
    }
    \node[paper/label] at (2.085,-1.05) {(a) Before the visit};
    \node[paper/label] at (7.435,-1.05) {(b) After $\{s,u\}$};
    \node[paper/label] at (12.785,-1.05) {(c) After $\{s,w\}$};
    \node[paper/label] at (18.135,-1.05) {(d) The link $uw$};
\end{tikzpicture}


==> figures/expansion.tex <==
\begin{tikzpicture}[
    paper/diagram, scale=0.75,
    paper/feasible link/.style={paper/internal optimal link, line width=1.1pt}
]
    % Cycle vertices 0,...,17 clockwise from the top.
    % K = {1--7, 4--10} is the component at s = 1, and D = {15--17} is the
    % component at t = 15. The links 0--3 and 8--13 touch K but are not bought.
    % N[K] has endpoints 0,1,3,4,7,8,10,13, so the gap of N[K] containing t is
    % J = {14,15,16,17} with neighbors x = 13 and y = 0. The link f = 11--14 of a
    % feasible solution has exactly one endpoint in J, touches neither K nor D,
    % and crosses 8--13. The pink link 14--16 crosses f and D but touches no link
    % of N[K], so K, 8--13, f, 14--16, and D connect s and t. No merge for K
    % exists among the drawn links. After the expansion, {f, 14--16} is a merge,
    % and panel (c) shows the solution after buying it.
    \foreach \stage/\shift in {0/0,1/6.6,2/13.2} {
        \begin{scope}[xshift=\shift cm]
            \foreach \i in {0,...,17} {
                \coordinate (v\i) at ({90-20*\i}:2.0);
            }
            \ifnum\stage<2
                \path[paper/interval] (102:2.24)
                    arc[start angle=102, end angle=178, radius=2.24]
                    -- (178:1.76)
                    arc[start angle=178, end angle=102, radius=1.76] -- cycle;
            \fi
            \draw[paper/edge] (0,0) circle[radius=2.0];

            \ifnum\stage=0
                \draw[paper/link] (v0) --
                    node[paper/edge label, text=black!55, pos=0.42, below left=0.5pt] {$\ell_y$} (v3);
                \draw[paper/link] (v8) --
                    node[paper/edge label, text=black!55, pos=0.5, above right=2pt] {$\ell_x$} (v13);
            \else
                \draw[paper/bought link] (v0) --
                    node[paper/edge label, text=paperBought, pos=0.42, below left=0.5pt] {$\ell_y$} (v3);
                \draw[paper/bought link] (v8) --
                    node[paper/edge label, text=paperBought, pos=0.5, above right=2pt] {$\ell_x$} (v13);
            \fi
            \ifnum\stage<2
                \draw[paper/feasible link] (v11) --
                    node[paper/edge label, text=col4, pos=0.17, right=3.5pt] {$f$} (v14);
                \draw[paper/feasible link] (v14) -- (v16);
            \else
                \draw[paper/bought link] (v11) --
                    node[paper/edge label, text=paperBought, pos=0.17, right=3.5pt] {$f$} (v14);
                \draw[paper/bought link] (v14) -- (v16);
            \fi

            \draw[paper/bought link] (v1) -- (v7);
            \draw[paper/bought link] (v4) -- (v10);
            \draw[paper/bought link] (v15) -- (v17);
            \ifnum\stage<2
                \node[paper/label, text=paperBought] at (0.58,-0.18) {$K$};
                \node[paper/label, text=paperBought] at (128:1.50) {$D$};
            \fi

            \foreach \i in {0,...,17} {
                \node[paper/vertex] at (v\i) {};
            }
            \foreach \i in {1,15} {
                \node[paper/terminal] at (v\i) {};
            }
            \node[paper/label] at (70:2.36) {$s$};
            \node[paper/label] at (150:2.50) {$t$};
            \ifnum\stage<2
                \node[paper/label] at (190:2.36) {$x$};
                \node[paper/label] at (90:2.36) {$y$};
                \node[paper/label, text=paperInterval] at (122:2.55) {$J$};
            \fi
        \end{scope}
    }
    \draw[paper/transition] (2.75,0) -- (3.85,0);
    \draw[paper/transition] (9.35,0) -- (10.45,0);
    \node[paper/label] at (0,-2.50) {(a) Before the expansion};
    \node[paper/label] at (6.6,-2.50) {(b) After the expansion};
    \node[paper/label] at (13.2,-2.50) {(c) After the merge};
\end{tikzpicture}


==> figures/final-phase.tex <==
\begin{tikzpicture}[paper/diagram, y=0.85cm]
    % Containment order, not arrival order: M_sigma=[v_6,v_18],
    % M_p=[v_4,v_21], p=v_9, ell^*=v_13v_24,
    % R^*={v_13v_24,v_16v_22}, S^*={v_9v_12}.
    % For the affordable set {v_13v_24,v_16v_22,v_12v_20,v_15v_25},
    % the routine selects d_2=v_12v_20 and d_4=v_15v_25, not ell^*.
    % Only d_2 covers the smallest orange interval; only d_4 covers M_p.
    % In (b), the links of F^* and their labels are faded.
    \foreach \panel/\shift in {0/0,1/8} {
        \begin{scope}[xshift=\shift cm]
            \foreach \i in {1,...,25} {
                \coordinate (v\i) at ({0.25*(\i-1)},0);
            }
            \ifnum\panel=0
                \node[paper/label] at (3,-3.20) {(a) Coverage by $F^*$};
                \def\comparisonopacity{1}
            \else
                \node[paper/label] at (3,-3.20) {(b) Coverage after buying $D$};
                \def\comparisonopacity{0.4}
            \fi

            \draw[paper/edge] (v1) -- (v25);
            \draw[paper/internal optimal link, draw opacity=\comparisonopacity] (v9)
                .. controls +(0,0.42) and +(0,0.42) ..
                node[paper/annotation, text=col4, text opacity=\comparisonopacity,
                    midway, above=3pt] {$S^*$} (v12);
            \draw[paper/rooted optimal link,
                line width=0.7pt, draw opacity=\comparisonopacity] (v16)
                .. controls +(0,0.99) and +(0,0.99) .. (v22);
            \draw[paper/rooted optimal link, draw opacity=\comparisonopacity] (v13)
                .. controls +(0,1.41) and +(0,1.41) ..
                node[paper/annotation, text opacity=\comparisonopacity,
                    midway, above=3pt] {$\ell^*\in R^*$} (v24);
            \ifnum\panel=1
                \foreach \u/\v/\height/\name in {12/20/0.74/d_2,15/25/0.44/d_4} {
                    \draw[paper/bought link] (v\u)
                        .. controls +(0,\height) and +(0,\height) ..
                        node[paper/annotation, text=paperBought, fill=white, midway, above=3pt] {$\name$} (v\v);
                }
            \fi
            \foreach \i in {1,...,25} {
                \node[paper/vertex] at (v\i) {};
            }
            \node[paper/terminal] at (v9) {};
            \foreach \i/\name in {9/p,13/u,24/v} {
                \node[paper/label, anchor=base, inner sep=0pt]
                    at ({0.25*(\i-1)},-0.42) {$\name$};
            }
            \draw[paper/pivot guide, draw=black!35] (2,-0.55) -- (2,-2.60);
            \foreach \left/\right/\depth in {6/18/-2.10,4/21/-2.60} {
                \foreach \endpoint in {{0.25*(\left-1)-0.10},{0.25*(\right-1)+0.10}} {
                    \draw[paper/boundary guide] ({\endpoint},-0.08) -- ({\endpoint},\depth);
                }
            }

            \foreach \left/\right/\height/\rooted in {
                9/9/-0.78/0,8/10/-1.03/0,7/11/-1.28/0,
                7/14/-1.60/1,6/16/-1.85/1,6/18/-2.10/1,
                5/20/-2.35/1,4/21/-2.60/1%
            } {
                \ifnum\rooted=1
                    \def\intervalcolour{col2}
                \else
                    \def\intervalcolour{paperNeutral}
                \fi
                \def\barwidth{1.1pt}
                \ifnum\right=18 \def\barwidth{1.7pt}\fi
                \ifnum\right=21 \def\barwidth{1.7pt}\fi
                \draw[paper/interval bar, draw=\intervalcolour, line width=\barwidth]
                    ({0.25*(\left-1)-0.10},\height) -- ({0.25*(\right-1)+0.10},\height)
                    ({0.25*(\left-1)-0.10},{\height-0.07}) -- ({0.25*(\left-1)-0.10},{\height+0.07})
                    ({0.25*(\right-1)+0.10},{\height-0.07}) -- ({0.25*(\right-1)+0.10},{\height+0.07});
            }
            \node[paper/label, text=col2, anchor=west] at (4.49,-2.10) {$M_\sigma$};
            \node[paper/label, text=col2, anchor=west] at (5.24,-2.60) {$M_p$};

            \draw[paper/edge, draw=black!35]
                (2.73,-0.70) -- (2.83,-0.70) -- (2.83,-1.36) -- (2.73,-1.36);
            \draw[paper/edge, draw=col2]
                (6.04,-1.52) -- (6.14,-1.52) -- (6.14,-2.68) -- (6.04,-2.68);
            \ifnum\panel=0
                \node[paper/annotation, text=col4, anchor=west, align=left, fill=white] at (2.97,-1.03)
                    {covered\\by $S^*$};
                \node[paper/annotation, anchor=west, align=left] at (6.28,-2.10)
                    {covered\\by $R^*$};
            \else
                \node[paper/annotation, anchor=west, align=left, fill=white] at (2.97,-1.03)
                    {may be sent\\to $\cA_{\sigma'}$};
                \node[paper/annotation, text=paperBought, anchor=west, align=left] at (6.28,-2.10)
                    {covered\\by $D$};
            \fi
        \end{scope}
    }
    \draw[paper/transition] (6.75,0.25) -- (7.40,0.25);
\end{tikzpicture}


==> figures/merge-cases.tex <==
\begin{tikzpicture}[
    paper/diagram, scale=0.75,
    paper/feasible link/.style={paper/internal optimal link, line width=1.1pt}
]
    % The two cases at the end of the proof of the Expansion Lemma.
    % Cycle vertices 0,...,17 clockwise from the top, as in Figure 8.
    % K = {1--7, 4--10} is the component at s = 1, and D contains 15--17 at t = 15.
    % The dashed links 0--3 and ell = 8--13 touch K, so the gap of N[K] that
    % contains t is J = {14,15,16,17}. The link f = 11--16 covers J, does not
    % touch K, and crosses ell and 15--17.
    % (a) f is bought and belongs to D, so {ell} is a merge for K.
    % (b) f is not bought but crosses a link of D, so {ell, f} is a merge for K.
    % No single drawn link crosses both K and D in (b).
    \foreach \stage/\shift in {0/0,1/6.6} {
        \begin{scope}[xshift=\shift cm]
            \foreach \i in {0,...,17} {
                \coordinate (v\i) at ({90-20*\i}:2.0);
            }
            \path[paper/interval] (102:2.24)
                arc[start angle=102, end angle=178, radius=2.24]
                -- (178:1.76)
                arc[start angle=178, end angle=102, radius=1.76] -- cycle;
            \draw[paper/edge] (0,0) circle[radius=2.0];

            \draw[paper/link] (v0) -- (v3);
            \draw[paper/link] (v8) --
                node[paper/edge label, text=black!55, pos=0.5, above right=2pt] {$\ell$} (v13);
            \ifnum\stage=0
                \draw[paper/bought link] (v11) --
                    node[paper/edge label, text=paperBought, pos=0.55, right=1.5pt] {$f$} (v16);
            \else
                \draw[paper/feasible link] (v11) --
                    node[paper/edge label, text=col4, pos=0.55, right=1.5pt] {$f$} (v16);
            \fi
            \draw[paper/bought link] (v1) -- (v7);
            \draw[paper/bought link] (v4) -- (v10);
            \draw[paper/bought link] (v15) -- (v17);
            \node[paper/label, text=paperBought] at (0.58,-0.18) {$K$};
            \node[paper/label, text=paperBought] at (128:1.50) {$D$};

            \foreach \i in {0,...,17} {
                \node[paper/vertex] at (v\i) {};
            }
            \foreach \i in {1,15} {
                \node[paper/terminal] at (v\i) {};
            }
            \node[paper/label] at (70:2.36) {$s$};
            \node[paper/label] at (150:2.50) {$t$};
            \node[paper/label, text=paperInterval] at (122:2.55) {$J$};
        \end{scope}
    }
    \node[paper/label] at (0,-2.50) {(a) Case $f\in F$};
    \node[paper/label] at (6.6,-2.50) {(b) Case $f\notin F$};
\end{tikzpicture}


==> figures/nested-covers.tex <==
\begin{tikzpicture}[paper/diagram, y=0.85cm]
    % I=[v_6,v_16], p=v_11. The two panels use exactly the same A and D.
    \foreach \panel/\shift in {0/0,1/8} {
        \begin{scope}[xshift=\shift cm]
            \foreach \i in {1,...,21} {
                \coordinate (v\i) at ({0.32*(\i-1)},0);
            }
            \ifnum\panel=0
                \node[paper/label] at (3.2,-1.70) {(a) $J\subseteq I$};
                \def\jleft{9}\def\jright{13}
                \def\ilevel{-1.12}\def\jlevel{-0.72}
            \else
                \node[paper/label] at (3.2,-1.70) {(b) $I\subseteq J$};
                \def\jleft{4}\def\jright{18}
                \def\ilevel{-0.72}\def\jlevel{-1.12}
            \fi

            \draw[paper/edge] (v1) -- (v21);
            \foreach \u/\v/\height in {3/8/0.65,5/9/0.45,13/17/0.45,14/19/0.65} {
                \draw[paper/link] (v\u)
                    .. controls +(0,\height) and +(0,\height) .. (v\v);
            }
            \foreach \u/\v/\name/\case/\height in {
                4/10/d_1/0/1.20,12/18/d_2/0/1.20,
                1/7/d_3/1/1.95,15/21/d_4/1/1.95%
            } {
                \ifnum\panel=\case\relax
                    \def\linkcolour{paperBought}
                    \def\linkwidth{1.2pt}
                \else
                    \def\linkcolour{paperBought!40}
                    \def\linkwidth{0.7pt}
                \fi
                \draw[paper/bought link, draw=\linkcolour, line width=\linkwidth] (v\u)
                    .. controls +(0,\height) and +(0,\height) ..
                    node[paper/annotation, text=\linkcolour, midway, above=3pt] {$\name$} (v\v);
            }
            \foreach \i in {1,...,21} {
                \node[paper/vertex] at (v\i) {};
            }
            \node[paper/terminal] at (v11) {};
            \node[paper/label, anchor=base, inner sep=0pt] at (3.2,-0.42) {$p$};
            \draw[paper/pivot guide, draw=black!35] (3.2,-0.55) -- (3.2,-1.12);
            \ifnum\panel=0
                \foreach \i in {10,12} {
                    \node[paper/vertex, draw=paperBought, fill=paperBought, minimum size=5pt] at (v\i) {};
                }
            \else
                \foreach \i in {1,21} {
                    \node[paper/vertex, draw=paperBought, fill=paperBought, minimum size=5pt] at (v\i) {};
                }
            \fi

            \foreach \left/\right/\height/\colour/\name in {
                6/16/\ilevel/paperNeutral/I,\jleft/\jright/\jlevel/col2/J%
            } {
                \draw[paper/interval bar, draw=\colour]
                    ({0.32*(\left-1)-0.12},\height) -- ({0.32*(\right-1)+0.12},\height);
                \foreach \endpoint in {{0.32*(\left-1)-0.12},{0.32*(\right-1)+0.12}} {
                    \draw[paper/boundary guide] ({\endpoint},-0.08) -- ({\endpoint},\height);
                    \draw[paper/interval bar, draw=\colour]
                        ({\endpoint},{\height-0.07}) -- ({\endpoint},{\height+0.07});
                }
                \node[paper/label, text=\colour, anchor=west]
                    at ({0.32*(\right-1)+0.24},\height) {$\name$};
            }
        \end{scope}
    }
\end{tikzpicture}


==> figures/nested-subinstances.tex <==
\begin{tikzpicture}[paper/diagram, x=0.42cm, y=0.85cm]
    % A window v_1,...,v_20 of consecutive vertices of V\setminus\{r\}. In the
    % median tree T, the subtree of p''=v_5 consists of v_{-14},...,v_24, its
    % right child is p'=v_15 with subtree v_6,...,v_24, and the left child of p'
    % is p=v_10 with subtree v_6,...,v_14.
    % Nested largest intervals M_p=[8,12], M_{p'}=[7,17], M_{p''}=[2,19].
    % C_p: [10,11] < [8,12].
    % C_{p'}: [14,16] (avoids M_p) < [7,17] (contains M_p).
    % C_{p''}: [3,5] (avoids M_{p'}) < [2,19] (contains M_{p'}).
    % Every link is drawn once for each subinstance on which it is active:
    % solid for p, dashed for p', dotted for p''; black for R^*, pink for S^*.
    % ell_1=v_9v_11: S_p^*.
    % ell_2=v_12v_14: R_p^* and S_{p'}^*.
    % ell_3=v_1v_8: R_p^*, R_{p'}^*, and R_{p''}^*.
    \foreach \i in {1,...,20} {
        \coordinate (v\i) at (\i,0);
    }

    % M_p as a shaded band: every interval of C_{p'} and C_{p''} avoids it or contains it.
    \fill[col6!7] (7.6,-0.12) rectangle (12.4,-2.22);
    \draw[paper/boundary guide, draw=col6!45] (7.6,-0.08) -- (7.6,-2.22);
    \draw[paper/boundary guide, draw=col6!45] (12.4,-0.08) -- (12.4,-2.22);

    \draw[paper/edge] (v1) -- (v20);
    % The drawn vertices are only part of the order.
    \draw[paper/edge, dotted] (v1) -- ++(-1.2,0) (v20) -- ++(1.2,0);

    % ell_1
    \draw[paper/internal optimal link] (v9)
        .. controls +(0,0.75) and +(0,0.75) .. (v11);
    \node[paper/annotation, text=col4] at (10,0.78) {$\ell_1$};
    % ell_2
    \draw[paper/rooted optimal link] (v12)
        .. controls +(0,0.85) and +(0,0.85) .. (v14);
    \draw[paper/internal optimal link, paper/secondary optimal link] (v12)
        .. controls +(0,1.05) and +(0,1.05) .. (v14);
    \node[paper/annotation] at (13,1.03) {$\ell_2$};
    % ell_3
    \draw[paper/rooted optimal link] (v1)
        .. controls +(0,1.00) and +(0,1.00) .. (v8);
    \draw[paper/rooted optimal link, paper/secondary optimal link] (v1)
        .. controls +(0,1.20) and +(0,1.20) .. (v8);
    \draw[paper/rooted optimal link, paper/tertiary optimal link] (v1)
        .. controls +(0,1.40) and +(0,1.40) .. (v8);
    \node[paper/annotation] at (4.5,1.28) {$\ell_3$};

    \foreach \i in {1,...,20} {
        \node[paper/vertex] at (v\i) {};
    }

    \foreach \i/\name/\colour/\bottom in {10/p/col6/-1.15, 15/{p'}/col3/-1.50, 5/{p''}/col2/-1.85} {
        \node[paper/vertex, draw=\colour, fill=\colour, minimum size=5pt] at (v\i) {};
        \node[paper/label, text=\colour, anchor=base, inner sep=0pt] at (\i,-0.42) {$\name$};
        \draw[paper/pivot guide, draw=\colour] (\i,-0.55) -- (\i,\bottom);
        \node[paper/label, text=\colour, anchor=north] at (\i,-2.32) {$\cC_{\name}$};
    }

    % Bars in the color of their subinstance; thick bars are the largest intervals.
    \foreach \left/\right/\height/\colour/\width in {
        10/11/-0.80/col6/1.1pt, 8/12/-1.15/col6/1.7pt,
        14/16/-0.80/col3/1.1pt, 7/17/-1.50/col3/1.7pt,
        3/5/-0.80/col2/1.1pt, 2/19/-1.85/col2/1.7pt%
    } {
        \draw[paper/interval bar, draw=\colour, line width=\width]
            ({\left-0.32},\height) -- ({\right+0.32},\height)
            ({\left-0.32},{\height-0.07}) -- ({\left-0.32},{\height+0.07})
            ({\right+0.32},{\height-0.07}) -- ({\right+0.32},{\height+0.07});
    }
    \node[paper/label, text=col6, anchor=west] at (12.75,-1.15) {$M_p$};
    \node[paper/label, text=col3, anchor=west] at (17.75,-1.50) {$M_{p'}$};
    \node[paper/label, text=col2, anchor=west] at (19.75,-1.85) {$M_{p''}$};

    % Legend: line style per subinstance, black for R^* and pink for S^*.
    % There is no entry for S^*_{p''}, since no drawn link belongs to it.
    \foreach \y/\style/\name in {0.75/{}/p, 0.20/{paper/secondary optimal link}/{p'}} {
        \draw[paper/internal optimal link, \style] (23.0,\y) -- (24.2,\y);
        \node[paper/annotation, anchor=west] at (24.44,\y) {$S^*_{\name}$};
    }
    \foreach \y/\style/\name in {0.75/{}/p, 0.20/{paper/secondary optimal link}/{p'}, -0.35/{paper/tertiary optimal link}/{p''}} {
        \draw[paper/rooted optimal link, \style] (26.6,\y) -- (27.8,\y);
        \node[paper/annotation, anchor=west] at (28.04,\y) {$R^*_{\name}$};
    }
\end{tikzpicture}


==> figures/overlap-anchors.tex <==
\begin{tikzpicture}[
    paper/diagram, scale=0.6,
    paper/link vertex/.style={paper/vertex, minimum size=6pt},
    paper/link name/.style={paper/edge label, text=black!55},
    paper/bought name/.style={paper/edge label, text=paperBought}
]
    % Clockwise cycle vertices 1,...,12; request s=1, t=10.
    % F={ell_1=1--4, ell_2=3--6, ell_3=5--8, ell_4=7--10}.
    % Other links: ell_5=2--4, ell_6=8--10, ell_7=10--12, ell_8=5--7, ell_9=9--11.
    % Besides the blue path and the triangles {ell_5,ell_1,ell_2},
    % {ell_6,ell_3,ell_4}, {ell_6,ell_7,ell_4}, ell_8 is adjacent to
    % ell_2,ell_3,ell_4 and ell_9 to ell_6,ell_7,ell_4.
    % All fifteen overlap edges are shown.
    % The vertices are not evenly spaced: the wider arcs 1--2 and 7--8 leave room
    % for the labels of ell_5, ell_6, and ell_8, which run close to ell_1, ell_4,
    % and ell_3. Panels (a) and (c) place every link label at the same position.
    \def\cycleradius{2.6}
    \def\cycleangles{90,50,22,-6,-34,-62,-90,-130,-155,180,150,120}
    \def\linklabels{%
        \node[paper/link name] at (1.625,1.340) {$\ell_5$};
        \node[paper/link name] at (-1.525,-1.615) {$\ell_6$};
        \node[paper/link name] at (-1.810,0.785) {$\ell_7$};
        \node[paper/link name] at (0.455,-2.035) {$\ell_8$};
        \node[paper/link name] at (-2.020,0.110) {$\ell_9$};
        \node[paper/bought name] at (1.475,0.500) {$\ell_1$};
        \node[paper/bought name] at (1.760,0.035) {$\ell_2$};
        \node[paper/bought name] at (1.130,-1.345) {$\ell_3$};
    }
    \begin{scope}[xshift=0cm]
        \foreach \a [count=\i] in \cycleangles {
            \coordinate (v\i) at (\a:\cycleradius);
        }
        \draw[paper/edge] (0,0) circle[radius=\cycleradius];
        \node[paper/label, text=black!65] at (0,0.25) {$C$};

        \foreach \u/\v in {2/4,8/10,10/12,5/7,9/11} {
            \draw[paper/link] (v\u) -- (v\v);
        }
        \foreach \u/\v in {1/4,3/6,5/8,7/10} {
            \draw[paper/bought link] (v\u) -- (v\v);
        }
        \linklabels
        \node[paper/bought name] at (-0.820,-1.330) {$\ell_4$};

        \foreach \i in {1,...,12} {
            \node[paper/vertex] at (v\i) {};
        }
        \foreach \i in {1,10} {
            \node[paper/terminal] at (v\i) {};
        }
        \node[paper/label] at (90:\cycleradius+0.36) {$s$};
        \node[paper/label] at (180:\cycleradius+0.50) {$t$};
        \node[paper/label] at (0,-\cycleradius-0.50) {(a) Cycle and links};
    \end{scope}


    \begin{scope}[xshift=6.2cm]
        \coordinate (l1) at (-2.50,0.30);
        \coordinate (l2) at (-0.80,-0.50);
        \coordinate (l3) at (0.90,0.30);
        \coordinate (l4) at (2.60,-0.50);
        \coordinate (l5) at (-2.50,-1.30);
        \coordinate (l6) at (2.60,1.60);
        \coordinate (l7) at (4.70,0.40);
        \coordinate (l8) at (0.90,-1.60);
        \coordinate (l9) at (3.05,0.30);

        \foreach \u/\v in {
            l5/l1,l5/l2,l6/l3,l6/l4,l7/l4,l6/l7,l8/l2,l8/l3,l8/l4,l9/l6,l9/l7,l9/l4%
        } {
            \draw[paper/edge, draw=black!40] (\u) -- (\v);
        }
        \draw[paper/bought link] (l1) -- (l2) -- (l3) -- (l4);

        \foreach \i in {1,...,4} {
            \node[paper/link vertex, draw=paperBought, fill=paperBought] at (l\i) {};
        }
        \foreach \i in {1,3} {
            \node[paper/label, text=paperBought, above=5pt] at (l\i) {$\ell_{\i}$};
        }
        \foreach \i in {2,4} {
            \node[paper/label, text=paperBought, below=5pt] at (l\i) {$\ell_{\i}$};
        }
        \foreach \i in {5,...,9} {
            \node[paper/link vertex, draw=black!55, fill=black!55] at (l\i) {};
        }
        \node[paper/label, text=black!55, below=5pt] at (l5) {$\ell_5$};
        \node[paper/label, text=black!55, above=5pt] at (l6) {$\ell_6$};
        \node[paper/label, text=black!55, right=5pt] at (l7) {$\ell_7$};
        \node[paper/label, text=black!55, below=5pt] at (l8) {$\ell_8$};
        \node[paper/label, text=black!55, above right=3pt] at (l9) {$\ell_9$};
        \node[paper/label] at (1.10,-\cycleradius-0.50) {(b) Overlap graph $X$};
    \end{scope}

    % (c) The gaps of A = {ell_1, ell_2, ell_3}, the component at s of F without
    % ell_4. V(A) = {1,3,4,5,6,8}, so the gaps are {2}, {7}, and J = {9,10,11,12},
    % whose adjacent vertices are x = 8 and s = 1. The links ell_7 and ell_9 lie in J
    % and cross no link of A, whereas ell_6 and ell_4 have exactly one endpoint in J
    % and cross links of A. No link of A covers J, which separates s and t.
    \begin{scope}[xshift=15.6cm]
        \foreach \a [count=\i] in \cycleangles {
            \coordinate (v\i) at (\a:\cycleradius);
        }
        % Gaps {2}, {7}, and J, from the angle of their first vertex to that of
        % their last vertex, padded by 8 degrees.
        \foreach \from/\to in {50/50,-90/-90,-155/-240} {
            \path[paper/interval] (\from+8:\cycleradius+0.24)
                arc[start angle=\from+8, end angle=\to-8, radius=\cycleradius+0.24]
                -- (\to-8:\cycleradius-0.24)
                arc[start angle=\to-8, end angle=\from+8, radius=\cycleradius-0.24] -- cycle;
        }
        \draw[paper/edge] (0,0) circle[radius=\cycleradius];

        \foreach \u/\v in {2/4,8/10,10/12,5/7,9/11,7/10} {
            \draw[paper/link] (v\u) -- (v\v);
        }
        \foreach \u/\v in {1/4,3/6,5/8} {
            \draw[paper/bought link] (v\u) -- (v\v);
        }
        \linklabels
        \node[paper/link name] at (-0.820,-1.330) {$\ell_4$};

        \foreach \i in {1,...,12} {
            \node[paper/vertex] at (v\i) {};
        }
        \foreach \i in {3,4,5,6,8} {
            \node[paper/vertex, draw=paperBought, fill=paperBought, minimum size=4.5pt] at (v\i) {};
        }
        \foreach \i in {1,10} {
            \node[paper/terminal] at (v\i) {};
        }
        \node[paper/label] at (90:\cycleradius+0.36) {$s$};
        \node[paper/label] at (180:\cycleradius+0.50) {$t$};
        \node[paper/label] at (-130:\cycleradius+0.36) {$x$};
        \node[paper/label, text=paperInterval] at (128:\cycleradius+0.55) {$J$};
        \node[paper/label] at (0,-\cycleradius-0.50) {(c) Gaps of $A=\{\ell_1,\ell_2,\ell_3\}$};
    \end{scope}
\end{tikzpicture}


==> figures/pivot-chains.tex <==
\begin{tikzpicture}[paper/diagram, x=0.7cm, y=0.85cm]
    % Cycle order v_1,...,v_16 with r=v_1. The median tree T on v_2,...,v_16
    % has root v_9 (=p_2), children v_5 (=p_1) and v_13 (=p_3), and v_15 (=p_4)
    % below p_3. Exposed intervals (laminar): pivot p_2: [8,10] < [7,11] < [3,14];
    % pivot p_1: [4,6] < [3,6]; pivot p_3: [12,13] < [12,14]; pivot p_4: [15,16].
    \foreach \i in {1,...,16} {
        \coordinate (v\i) at (\i,0);
    }

    % Depth of every vertex of T and its height in the drawing.
    \foreach \i/\d in {9/1,5/2,13/2,3/3,7/3,11/3,15/3,2/4,4/4,6/4,8/4,10/4,12/4,14/4,16/4} {
        \coordinate (t\i) at (\i,{0.5+0.36*(4-\d)});
        \draw[paper/boundary guide, draw=black!18] (\i,0.08) -- (t\i);
    }
    \foreach \a/\b in {9/5,9/13,5/3,5/7,13/11,13/15,3/2,3/4,7/6,7/8,11/10,11/12,15/14,15/16} {
        \draw[paper/edge, draw=black!45] (t\a) -- (t\b);
    }
    \foreach \i in {2,...,16} {
        \node[paper/vertex, fill=white, line width=0.6pt, minimum size=4pt] at (t\i) {};
    }
    \node[paper/label, anchor=south] at ([yshift=4pt]t9) {$T$};

    \draw[paper/edge] (v1) -- (v16);
    \foreach \i in {1,...,16} {
        \node[paper/vertex] at (v\i) {};
    }
    \node[paper/label, anchor=base, inner sep=0pt] at (1,-0.42) {$r$};

    % Pivots: tree node, vertex, guide, and subinstance label share a color.
    % Blue and pink are avoided because they mark bought links and links of
    % optimal solutions in the other figures; vermillion (p_4) is kept away
    % from orange (p_1).
    \foreach \i/\name/\colour in {9/p_2/black!70,5/p_1/col2,13/p_3/col3,15/p_4/col5} {
        \node[paper/vertex, draw=\colour, fill=\colour, minimum size=5.5pt] at (t\i) {};
        \node[paper/vertex, draw=\colour, fill=\colour, minimum size=5pt] at (v\i) {};
        \node[paper/label, text=\colour, anchor=base, inner sep=0pt] at (\i,-0.42) {$\name$};
        \draw[paper/pivot guide, draw=\colour] (\i,-0.55) -- (\i,-1.80);
        \node[paper/label, text=\colour, anchor=north] at (\i,-1.86) {$\cC_{\name}$};
    }

    % Bar levels encode containment.
    \foreach \left/\right/\height/\colour in {
        8/10/-0.78/black!70, 7/11/-1.15/black!70, 3/14/-1.52/black!70,
        4/6/-0.78/col2, 3/6/-1.15/col2,
        12/13/-0.78/col3, 12/14/-1.15/col3,
        15/16/-0.78/col5%
    } {
        \draw[paper/interval bar, draw=\colour]
            ({\left-0.28},\height) -- ({\right+0.28},\height)
            ({\left-0.28},{\height-0.07}) -- ({\left-0.28},{\height+0.07})
            ({\right+0.28},{\height-0.07}) -- ({\right+0.28},{\height+0.07});
    }
\end{tikzpicture}


==> figures/reduction.tex <==
% Colors: the two cycles of the cactus are orange (left) and green (right).
% The articulation vertex x and its two copies are drawn as white vertices
% (in (a), the vertices of blob x), and the zero-cost link is dotted.
% Blue is avoided because it marks bought links in the other figures.
\begin{tikzpicture}[
    paper/diagram,
    left cycle/.style={paper/edge, draw=col2, line width=1.2pt},
    right cycle/.style={paper/edge, draw=col3, line width=1.2pt},
    articulation/.style={paper/terminal},
    zero link/.style={paper/link, line width=1.2pt, dash pattern=on 0pt off 2.5pt},
    link label/.style={paper/edge label, text=black!55},
    blob edge/.style={},
    blob node/.style={}
]

    % Small K_4 blob named #2 centered at (#3,#4) with extra options #1
    \newcommand{\Kfour}[4][]{%
        \begin{scope}[shift={(#3,#4)}, #1]
            \coordinate (#2n) at ( 0.00, 0.28);
            \coordinate (#2e) at ( 0.28, 0.00);
            \coordinate (#2s) at ( 0.00,-0.28);
            \coordinate (#2w) at (-0.28, 0.00);
            \foreach \u/\v in {
                #2n/#2e,#2n/#2s,#2n/#2w,
                #2e/#2s,#2e/#2w,#2s/#2w%
            } {
                \draw[paper/edge, blob edge] (\u)--(\v);
            }
            \foreach \u in {#2n,#2e,#2s,#2w} {
                \node[paper/vertex, blob node] at (\u) {};
            }
        \end{scope}
    }

    % (a) WCAP instance. The seven blobs correspond to x,a,b,c,d,e,f.
    \begin{scope}[scale=1.1]
        \Kfour[blob edge/.style={draw=black}, blob node/.style={paper/terminal, minimum size=4.5pt}]{x}{ 0.00}{ 0.00}
        \node[paper/label, above=5pt] at (xn) {$x$};

        \Kfour{a}{-1.15}{ 0.75}
        \Kfour{b}{-1.45}{-0.32}
        \Kfour{c}{-0.45}{-0.92}

        \Kfour{d}{ 1.15}{ 0.75}
        \Kfour{e}{ 1.45}{-0.32}
        \Kfour{f}{ 0.45}{-0.92}

        % Inter-blob edges of x-a-b-c-x and x-d-e-f-x, drawn behind the blobs
        \begin{scope}[on background layer]
            \draw[left cycle] (xw) -- (ae);
            \draw[left cycle] (as) -- (bn);
            \draw[left cycle] (be) -- (cw);
            \draw[left cycle] (cn) -- (xs);

            \draw[right cycle] (xe) -- (dw);
            \draw[right cycle] (ds) -- (en);
            \draw[right cycle] (ew) -- (fe);
            \draw[right cycle] (fn) -- (xs);
        \end{scope}

        % Augmentation links. ell_2 bends around the vertex fn, which is an
        % endpoint of ell_3 only; ell_3 is straight so that ell_2 crosses it
        % away from the edge fn--xs.
        \draw[paper/link] (an) to[bend left=12]
            node[link label, above=2pt] {$\ell_1$} (dn);
        \draw[paper/link] (ce) to[bend left=30]
            node[link label, pos=0.8, above=2pt] {$\ell_2$} (ew);
        \draw[paper/link] (be) --
            node[link label, pos=0.3, above=2pt] {$\ell_3$} (fn);
    \end{scope}
    \node[paper/label] at (0,-1.95) {(a) WCAP};

    \draw[paper/transition] (2.05,0) --
        node[paper/annotation, above=3pt] {cactus} (2.95,0);

    % (b) WCacAP instance: two cycles sharing the articulation vertex x
    \begin{scope}[xshift=5.0cm]
        \begin{scope}[scale=1.1]
            \coordinate (x)  at (0,0);
            \coordinate (a)  at (-1.15, 0.75);
            \coordinate (b)  at (-1.45,-0.32);
            \coordinate (c)  at (-0.45,-0.92);
            \coordinate (d)  at ( 1.15, 0.75);
            \coordinate (e)  at ( 1.45,-0.32);
            \coordinate (f)  at ( 0.45,-0.92);

            \draw[left cycle] (x)--(a)--(b)--(c)--cycle;
            \draw[right cycle] (x)--(d)--(e)--(f)--cycle;

            \draw[paper/link] (a) --
                node[link label, above=3pt] {$\ell_1$} (d);
            \draw[paper/link] (c) --
                node[link label, above=3pt] {$\ell_2$} (e);
            \draw[paper/link] (b) --
                node[link label, above=3pt] {$\ell_3$} (f);

            \foreach \u in {a,b,c,d,e,f} {
                \node[paper/vertex] at (\u) {};
            }
            \node[articulation] at (x) {};
            \node[paper/label, above=5pt] at (x) {$x$};
        \end{scope}
        \node[paper/label] at (0,-1.95) {(b) WCacAP};
    \end{scope}

    \draw[paper/transition] (7.05,0) --
        node[paper/annotation, above=3pt] {unfold} (7.95,0);

    % (c) WCycAP instance. Clockwise vertices of the unfolded cycle:
    % x_1, d, e, f, x_2, c, b, a
    \begin{scope}[xshift=10.0cm]
        \begin{scope}[scale=1.1]
            \foreach \i in {1,...,8} {
                \coordinate (v\i) at ({1.50*cos(90-45*(\i-1))},{1.05*sin(90-45*(\i-1))});
            }

            % The right half comes from the right cycle x-d-e-f-x of the cactus,
            % the left half from the left cycle x-c-b-a-x.
            \draw[right cycle] (v1) arc[start angle=90, end angle=-90, x radius=1.50, y radius=1.05];
            \draw[left cycle] (v5) arc[start angle=-90, end angle=-270, x radius=1.50, y radius=1.05];

            % ell_1 = (a,d), ell_2 = (c,e), ell_3 = (b,f)
            \draw[paper/link] (v2) to[bend left=20]
                node[link label, pos=0.18, below=2pt] {$\ell_1$} (v8);
            \draw[paper/link] (v3) to[bend right=5]
                node[link label, pos=0.2, above=2pt] {$\ell_2$} (v6);
            \draw[paper/link] (v4) to[bend right=5]
                node[link label, pos=0.8, above=2pt] {$\ell_3$} (v7);

            % Zero-cost link connecting the two copies of x
            \draw[zero link] (v1) -- (v5);

            \foreach \i in {2,3,4,6,7,8} {
                \node[paper/vertex] at (v\i) {};
            }
            \foreach \i in {1,5} {
                \node[articulation] at (v\i) {};
            }
            \node[paper/label, above=5pt] at (v1) {$x_1$};
            \node[paper/label, below=5pt] at (v5) {$x_2$};
        \end{scope}
        \node[paper/label] at (0,-1.95) {(c) WCycAP};
    \end{scope}
\end{tikzpicture}


==> figures/wcycap-request.tex <==
\begin{tikzpicture}[paper/diagram,scale=.85]
    % First request: {v_5,v_13}, exposing {v_5}, [v_5,v_7], [v_5,v_11].
    % Second request: {v_8,v_12}, exposing {v_8}, [v_8,v_10].
    % The five purchases may have costs 1,2,4,8,16; other links have cost 32.
    \foreach \row/\stage/\shift/\height in {
        0/0/3/0,0/1/7/0,0/2/11/0,0/3/15/0,
        1/0/3/-3.8,1/1/7/-3.8,1/2/11/-3.8%
    } {
        \begin{scope}[xshift=\shift cm, yshift=\height cm, scale=1.25]
            \foreach \i in {1,...,16} {
                \coordinate (v\i) at ({90-22.5*(\i-1)}:1.10);
            }
            \pgfmathtruncatemacro{\progress}{3*\row+\stage}
            \pgfmathtruncatemacro{\firststage}{min(3,\progress)}

            % Draw larger intervals first; retain their outlines after coverage.
            \foreach \level/\start/\finish/\inner/\outer in {
                2/17/-147/0.40/1.44,1/10/-54/0.80/1.29%
            } {
                \ifnum\firststage<\level\relax
                \else
                    \ifnum\firststage=\level\relax
                        \def\intervalfill{paperInterval!12}
                    \else
                        \def\intervalfill{none}
                    \fi
                    \path[paper/interval, fill=\intervalfill] (\start:\outer)
                        arc[start angle=\start, end angle=\finish, radius=\outer]
                        -- (\finish:\inner)
                        arc[start angle=\finish, end angle=\start, radius=\inner]
                        -- cycle;
                \fi
            }
            \ifnum\firststage=0
                \path[paper/interval] (v5) circle[radius=0.15];
            \else
                \path[paper/interval, paper/past interval] (v5) circle[radius=0.15];
            \fi

            \ifnum\row=1
                \ifnum\stage>0
                    \ifnum\stage=1
                        \def\intervalfill{paperSecondInterval!12}
                    \else
                        \def\intervalfill{none}
                    \fi
                    \path[paper/second interval, fill=\intervalfill] (-58:1.29)
                        arc[start angle=-58, end angle=-122, radius=1.29]
                        -- (-122:0.84)
                        arc[start angle=-122, end angle=-58, radius=0.84] -- cycle;
                \fi
                \ifnum\stage=0
                    \path[paper/second interval] (v8) circle[radius=0.14];
                \else
                    \path[paper/second interval, paper/past interval] (v8) circle[radius=0.14];
                \fi
            \fi

            \draw[paper/edge] (0,0) circle[radius=1.10];
            \foreach \u/\v in {3/7,3/14,6/11,10/14,12/16} {
                \draw[paper/link] (v\u) -- (v\v);
            }
            % Bend short links inward so they do not touch intermediate vertices.
            \foreach \purchase/\u/\v in {1/5/7,2/7/11,3/11/13,4/8/10,5/10/12} {
                \ifnum\progress<\purchase\relax
                    \draw[paper/link] (v\u) to[bend right=18] (v\v);
                \else
                    \draw[paper/bought link] (v\u) to[bend right=18] (v\v);
                \fi
            }

            \foreach \i in {1,...,16} {
                \node[paper/vertex] at (v\i) {};
            }
            \node[paper/label] at (0,1.38) {$r$};
            \ifnum\row=0
                \foreach \i in {5,13} {
                    \node[paper/terminal] at (v\i) {};
                }
                % Label s and t once, below their vertices. In later panels a
                % label of s would sit between the shaded intervals and the
                % next panel's t, so that each gap would read "s -> t".
                \ifnum\stage=0
                    \node[paper/label] at (-8:1.40) {$s$};
                    \node[paper/label] at (-172:1.38) {$t$};
                \fi
            \else
                \foreach \i in {8,12} {
                    \node[paper/terminal] at (v\i) {};
                }
                \node[paper/label] at (-67.5:1.68) {$s'$};
                \node[paper/label] at (-157.5:1.60) {$t'$};
            \fi
        \end{scope}
    }

    \foreach \shift/\height in {3/0,7/0,11/0,3/-3.8,7/-3.8} {
        \draw[paper/transition] ({\shift+1.90},\height) -- ({\shift+2.43},\height);
    }

    \node[paper/label, anchor=east, align=center] at (0.35,0) {request\\$\{s,t\}$};
    \node[paper/label, anchor=east, align=center] at (0.35,-3.8) {request\\$\{s',t'\}$};

    \draw[paper/link] (0.0,-6.50) -- (0.6,-6.50);
    \node[paper/annotation, anchor=west] at (0.72,-6.50) {available link};
    \draw[paper/bought link] (3.5,-6.50) -- (4.1,-6.50);
    \node[paper/annotation, anchor=west] at (4.22,-6.50) {bought link};
    \path[paper/interval] (6.6,-6.61) rectangle (7.1,-6.39);
    \node[paper/annotation, anchor=west] at (7.25,-6.50) {first request};
    \path[paper/second interval] (9.7,-6.61) rectangle (10.2,-6.39);
    \node[paper/annotation, anchor=west] at (10.35,-6.50) {second request};
\end{tikzpicture}

